Beyond Monolingual Assumptions: A Survey of Code-Switched NLP in the Era of Large Language Models across Modalities

Amidst the rapid advances of large language models (LLMs), most LLMs still struggle with mixed-language inputs, limited Codeswitching (CSW) datasets, and evaluation biases, which hinder their deployment in multilingual societies. This survey provides the first comprehensive analysis of CSW-aware LLM research, reviewing 327 studies spanning five research areas, 15+ NLP tasks, 30+ datasets, and 80+ languages. We categorize recent advances by architecture, training strategy, and evaluation methodology, outlining how LLMs have reshaped CSW modeling and identifying the challenges that persist. The paper concludes with a roadmap that emphasizes the need for inclusive datasets, fair evaluation, and linguistically grounded models to achieve truly multilingual capabilities https://github.com/lingo-iitgn/awesome-code-mixing/.

==> (inline-0) <==
\begin{tikzpicture}[node distance=0.5cm]
            % --- Main Node ---
            
            \node[main-node,line width=3pt,inner sep=8pt ,rotate=90] (center) at (-0.5,0) 
            {Code-Switched Language Analytics};
            
            % --- LEVEL 1 NODES ---
            \node[orange,double,line width=2pt,inner sep=6pt,rotate=90] (tasks) at (1.5,43.6) {Tasks};
            \node[purple,double, line width=2pt,inner sep=10pt,rotate=90] (datasetsResources) at (1.5,18.35) {Datasets \& Resources};
            \node[blue,double,line width=2pt, inner sep=10pt,rotate=90] (model) at (1.5,0) {Model Training \& Adaptation}; 
            \node[lblue,double, line width=2pt,inner sep=10pt,rotate=90] (evaluation) at (1.5,-18.3) {Evaluation \& Benchmarking};
            \node[green,double, line width=2pt,inner sep=10pt,rotate=90] (multiModal) at (1.5,-34.1) {Multi- \& Cross-Modal Applications};
            
            % --- LEVEL 2 NODES ---
            \node[orange, below right = -8.7cm and 0.75cm  of  tasks,rotate=90] (fut) {Traditional\\Tasks};
            \node[orange, below right = 11cm and 0.75cm  of  tasks,rotate=90] (ect) {Emerging \\Contemporary Tasks};
            \node[orange, below right =21.9cm and 0.75cm of tasks,rotate=90] (ufc) {Underexplored\\  Frontier Tasks};
            
            \node[purple, below right =3.5cm and 0.75cm  of   datasetsResources,rotate=90] (datasets) {Datasets}; 
            \node[purple, below right = 9.8cm  and 0.75cm of datasetsResources,rotate=90] (frameworks) {Frameworks\\ \& Toolkits};
            
            \node[blue, below right = -0.95cm and 0.75cm  of model,rotate=90] (preTraining) {Pre-training\\ Approaches};
            \node[blue, below right = 9.1cm and 0.75cm  of model,rotate=90] (fineTraining) {Fine-tuning\\ Approaches};
            \node[blue, below right = 16.9cm and 0.75cm  of model,rotate=90] (postTraining) {Post-training\\ Approaches};
            
            \node[lblue,below right =4.65cm and 0.85cm  of evaluation,rotate=90] (benchmarks) {Benchmarks};
            \node[lblue, below right = 11cm and 0.75cm  of evaluation,rotate=90] (metrics) {Evaluation \\ Metrics};

            \node[green, below right = 3.75cm and 0.75cm of multiModal,rotate=90] (speech) {Speech\\ Processing};
            \node[green, below right = 10.2cm and 0.75cm of multiModal,rotate=90] (vision) {Vision-Language\\ Processing};
            \node[green, below right = 16.5cm and 0.75cm of multiModal,rotate=90] (cross) {Cross-Modal\\ Integration};

            % --- LEVEL 3 (LEAF) NODES ---
            % fut
            \node[leaf-orange, below right = 7cm and 0.85cm of fut] (sentiment) {\textbf{Sentiment \& Emotion Analysis:} Diverse language pairs \citep{chakravarthi2022dravidiancodemix,winata-etal-2023-nusax,van2022sentiment,etori2025rideke,raihan-etal-2023-sentmix,raihan-etal-2024-emomix}, multi-label/ABSA \citep{wadhawan2021towards,zhang-etal-2021-cross,ameer-etal-2022-multi,dowlagar-mamidi-2021-graph}, data scarcity solutions \citep{jayanthi2021unsupervised,sharma2022progressive, kumar-etal-2022-utilizing,ijcai2020p0533}, LLM zero-shot/synthetic \citep{10938193,zhang-etal-2023-multilingual,zeng-2024-leveraging}, harmful content \citep{raihan-etal-2023-offensive,sidibomma-etal-2025-llmsagainsthate,pannerselvam-etal-2024-setfit}};
            % Fine-tuned transformers \citep{angel2020nlp,ma2020xlp,palomino-ochoa-luna-2020-palomino,sultan2020wessa,singh2020voice,wu-etal-2020-meistermorxrc,patwa-etal-2020-semeval}, 
            \node[leaf-orange, above=\leafnodespacing of sentiment] (syntactic) 
            {\textbf{Syntactic Analysis:} SyMCoM \citep{kodali-etal-2022-symcom}, synthetic treebanks \citep{ghosh-etal-2019-dependency}, phonetic pretraining \citep{arora-etal-2023-comix}, equivalence constraint \citep{pratapa-choudhury-2021-comparing}, Universal Dependencies \citep{kellert2025parsing}, large-scale experiments \citep{sterner-teufel-2025-code,laureano-de-leon-etal-2024-code}, LLM prompting/GEC \citep{behzad-etal-2024-ask,potter-yuan-2024-llm}, dependency parsing \citep{ozates-etal-2022-improving}};
            \node[leaf-orange, above=\leafnodespacing of syntactic] (ner) {\textbf{Named Entity Recognition:} Embedding attention \citep{wang-etal-2018-code}, multilingual frameworks \citep{zhou-etal-2022-melm,malmasi-etal-2022-multiconer,jayanthi-etal-2021-codemixednlp}, two-stage models \citep{pu-etal-2022-cmb}, contextual embeddings \citep{sabty-etal-2020-contextual}, labeling \& self-training \citep{el-mekki-etal-2022-um6p, chopra-etal-2021-switch-point}, prompt-based \& data augmentation \citep{bansal-etal-2022-pro, ijcai2020p0533}, generative \& zero-shot \citep{wang-etal-2025-gpt,zaratiana-etal-2024-gliner}, challenges/benchmarks \citep{dowlagar-mamidi-2022-cmnerone,s-shrivastava-2022-kanglish,nandigam-etal-2022-named}};
            \node[leaf-orange, above=\leafnodespacing of ner] (pos) {\textbf{Part Of Speech Tagging:} mBERT embeddings \citep{sabty-etal-2020-contextual,aguilar-solorio-2020-english}, joint models \citep{dowlagar-mamidi-2021-pre,kartik-etal-2024-synthetic}, switch-point \citep{chopra-etal-2021-switch-point}, bilingual pretraining \citep{winata-etal-2021-multilingual,prasad-etal-2021-effectiveness}, constituent fine-tuning \citep{chatterjee-etal-2022-pacman,kumar-etal-2022-utilizing}, PRO-CS \citep{bansal-etal-2022-pro}, CoMix \citep{arora-etal-2023-comix}, XLM-R \citep{absar-2025-fine}};
            % \node[leaf-orange, above=\leafnodespacing of pos] (offensive) {\textbf{Offensive language identification:} abusive and hate speech detection \citep{chakravarthi-etal-2021-findings-shared,goswami-etal-2023-offmix,jayanthi-gupta-2021-sj,https://aclanthology.org/2021.ltedi-1.27/}-Tamil-English, Malayalam-English, and Kannada-English pairs \citep{b-a-2021-ssncse}, Hindi-English pair \citep{nafis-etal-2023-towards},German-English pair \citep{niederreiter-gromann-2025-word}};
            \node[leaf-orange, above=\leafnodespacing of pos] (language) 
            {\textbf{Language Identification:} word-level LID \citep{lambebo-tonja-etal-2022-transformer}, Boundary detection \citep{sterner-teufel-2023-tongueswitcher}, MaskLID \citep{kargaran-etal-2024-masklid}, ECT \citep{Kuwanto2024LinguisticsTM}, LCT \citep{iliescu-etal-2021-much}, Hope speech detection \cite{hossain-etal-2021-nlp,dave-etal-2021-irnlp-daiict,Ahmad2025HopeSD, balouchzahi-etal-2021-mucs-lt}, Offensive language detection \citep{chakravarthi-etal-2021-findings-shared,goswami-etal-2023-offmix,jayanthi-gupta-2021-sj}};
            \node[leaf-orange,  below=\leafnodespacing of sentiment] (machine) {\textbf{Machine Translation:} CS-to-English \citep{dhar-etal-2022-findings, kang-2024-covoswitch, borisov-etal-2025-low, huzaifah-etal-2024-evaluating}, back-translation \citep{tarunesh-etal-2021-machine, gupta-etal-2021-training}, fine-tuning \citep{nagoudi-etal-2021-investigating}, gated seq2seq \citep{dowlagar-mamidi-2021-gated}};

            %ect
        
            \node[leaf-orange, below right = 2.4cm and 0.75cm of ect] (ctg) {\textbf{Code-Mixed Text Generation:} Synthetic data \citep{potter-yuan-2024-llm,gupta-etal-2020-semi,tarunesh-etal-2021-machine, salaam-etal-2022-offensive, liu-etal-2022-mulzdg}, LLM prompting \citep{Kuwanto2024LinguisticsTM, pratapa-etal-2018-language, yong-etal-2023-prompting, terblanche-etal-2024-prompting}, encoder-decoder \citep{mondal-etal-2022-cocoa}, dependency trees \citep{Gregorius2022GeneratingCT}, back-translation \citep{sravani-mamidi-2023-enhancing,Heredia2025ConditioningLT}, conversational agents \citep{agarwal-etal-2023-cst5, liu-etal-2022-mulzdg, kumar-chakraborty-2024-harmonizing, kruk2025banglassist}};        
            \node[leaf-orange, above=\leafnodespacing of ctg] (intent) {\textbf{Intent Classification:} intent prediction \citep{krishnan-etal-2021-multilingual,srivastava-singh-2020-iit,raihan-etal-2023-sentmix,Arora2020CrosslingualTL}, seq2seq \citep{wang-etal-2022-zero}, PRO-CS \citep{bansal-etal-2022-pro}, ENTITYCS \citep{whitehouse-etal-2022-entitycs}, NLU \citep{aguirre-etal-2022-exploiting}, ContrastiveMix \citep{lin-etal-2024-contrastivemix}};
            \node[leaf-orange, above=\leafnodespacing of intent] (question) {\textbf{Question Answering:} MLQA \citep{lewis-etal-2020-mlqa, kumar-etal-2022-utilizing}, XQuAD \citep{wu-etal-2025-english}, unified CSQA \citep{gupta-etal-2018-uncovering,chandu-etal-2018-code}, COMMIT \citep{lee-etal-2024-commit}, MEGAVERSE \citep{ahuja-etal-2024-megaverse}, MAD-X \citep{fazili-jyothi-2022-aligning}, K-MMLU \citep{yoo-etal-2025-code-switching}};
            \node[leaf-orange, above=\leafnodespacing of question] (nli) {\textbf{Natural Language Inference:} Cross-lingual NLI \citep{chakravarthy-etal-2020-detecting,shankar-etal-2024-context,khanuja-etal-2020-new}, synthetic CoSDA-ML \citep{ijcai2020p0533}, meta-learning \citep{prasad-etal-2021-effectiveness,kumar-etal-2022-utilizing}, Hinglish CALI \citep{huang-yang-2023-culturally}, cost-efficient \citep{nag-etal-2024-cost}, MultiPragEval \citep{park-etal-2024-multiprageval}, CodeMixBench \citep{yang-chai-2025-codemixbench}};
            \node[leaf-orange, below=\leafnodespacing of ctg] (clt) {\textbf{Cross-lingual Transfer:} Zero-shot transfer \citep{wu-etal-2023-towards,do-etal-2024-contrastivemix}, COMMIT \citep{lee-etal-2024-commit}, PCS \citep{Li2024ImprovingZC}, EntityCS \citep{whitehouse-etal-2022-entitycs}, SCOPA \citep{lee2021scopa}, ICM \citep{shankar-etal-2024-context}, test-time \citep{sheng-etal-2025-test}, MIGRATE \citep{hong-etal-2025-migrate}, curriculum \citep{yoo-etal-2025-code-switching}, Activation steering \citep{yadav-2026-competence}};
            \node[leaf-orange, below=\leafnodespacing of clt] (ts) {\textbf{Text Summarization:} Abstractive/extractive \citep{mehnaz-etal-2021-gupshup,arora-etal-2023-comix,yoo-etal-2025-code-switching}, GupShup \citep{mehnaz-etal-2021-gupshup}, CroCoSum \citep{zhang-eickhoff-2024-crocosum}, CS-Sum \citep{suresh2025cs}, MLSUM \citep{scialom-etal-2020-mlsum}, contrastive learning \citep{lin-etal-2024-contrastivemix}};
            \node[leaf-orange, below=\leafnodespacing of ts] (transliteration) {\textbf{Transliteration:} Indic language transliteration \citep{anand-etal-2022-indictrans, vavre-etal-2022-adapting, dowlagar-mamidi-2021-graph}, Back-transliteration \citep{weisberg-mitelman-etal-2024-code, parikh-solorio-2021-normalization}, Korean transliteration \citep{cho-etal-2020-towards}, CMQA \citep{gupta-etal-2018-uncovering}, Cyrillic-to-Latin \citep{taguchi-etal-2021-transliteration}};
            
            %ufc
            \node[leaf-orange, below right = 1cm and 0.65cm of ufc] (dialogueGeneration) {\textbf{Conversational:} RAG \citep{kruk2025banglassist}, State Tracking (DST) \citep{moradshahi-etal-2023-x}, Low-resource \citep{brixey-traum-2025-code, HEMANT2025110408}, language model \citep{hong2025dialogue}, \textbf{Safety \& Multimodal:}  Jailbreak \citep{song-etal-2025-multilingual}, Image-text \citep{Kumari2024CM_CLIPUC}, Meme toxicity \citep{kumar2025multi}, backdoor attacks\citep{10.1145/3746252.3761104}};
            \node[leaf-orange,below=\leafnodespacing of dialogueGeneration] (abstract) {\textbf{Code Generation:} Mixed-prompt coding \citep{yang-chai-2025-codemixbench, khatri-etal-2023-translate}, Homophonic Pun generation \citep{sarrof2025homophonic}, Steering of langugages \citep{mondal-etal-2022-cocoa}};
            
            % datasets
            \node[leaf-purple,below right =2.25cm and 0.75cm of datasets] (multilingualCoverage) {\textbf{Multilingual Coverage:} SwitchLingua \citep{xie2025switchlingua}, Megaverse \citep{ahuja-etal-2024-megaverse}, X-RiSAWOZ \citep{moradshahi-etal-2023-x}, MultiCoNER \citep{malmasi-etal-2022-multiconer}, NusaX \citep{winata-etal-2023-nusax}, GLOSS \citep{hsu-etal-2023-code}, Multilingual ID \citep{sterner-2024-multilingual}};
            \node[leaf-purple, above=\leafnodespacing of multilingualCoverage] (lrc) {\textbf{Low-Resource Coverage:} Kazakh-Russian \citep{borisov-etal-2025-low, balouchzahi2022overview, goloburda-etal-2025-qorgau}, African \citep{ogunremi-etal-2023-multilingual}, Kanglish \citep{balouchzahi2022overview}, Basque-Spanish \citep{heredia-etal-2025-euskanolds}, Moroccan Darija-French \citep{samih-maier-2016-arabic}, Algerian Arabic-French \citep{LACHEMAT2025112150}, Saudi CS \citep{alharbi2024leveraging}, Ukrainian, Arabic, and Georgian \citep{kiulian-etal-2025-english}, Kenyan-accented English \citep{etori2025rideke}};
            \node[leaf-purple, below=\leafnodespacing of multilingualCoverage] (sdg) {\textbf{Synthetic Data Generation:} LLM-generated \citep{Kuwanto2024LinguisticsTM}, POS tagging \citep{kartik-etal-2024-synthetic}, quality estimation \citep{hamed-etal-2025-impact,sravani-mamidi-2023-enhancing,srivastava-singh-2022-hinglisheval}, SynCS \citep{wang-etal-2025-investigating-scaling}, ICT \citep{shankar-etal-2024-context}, COMMIT \citep{lee-etal-2024-commit}, VACS \citep{ijcai2019p0719}, CoSDA-ML \citep{ijcai2020p0533}};
            % frameworks
            \node[leaf-purple,  below right= 0.6cm and 0.75cm of frameworks] (annotationFrameworks) {\textbf{Annotation Frameworks:} CoSSAT \citep{shah-etal-2019-cossat}, COMMENTATOR \citep{sheth-etal-2024-commentator}, ToxVidLM \citep{maity-etal-2024-toxvidlm}, CHAI \citep{zhang2025chaillmsimprovingcodemixed}};
            \node[leaf-purple, below=\leafnodespacing of annotationFrameworks] (sdgt) {\textbf{Synthetic Data Generation Toolkits:} Linguistic theories \citep{gautam-etal-2021-comet}, GEC \citep{potter-yuan-2024-llm}, EZSwitch \citep{Kuwanto2024LinguisticsTM}};
            
            % preTraining
            \node[leaf-blue, below right = 1.25cm and 0.75cm of preTraining] (taskAdaptive) {\textbf{Task-Adaptive Pre-Training (TAPT):} Domain-specific adaptation \citep{gururangan-etal-2020-dont, goswami-etal-2023-offmix}, phonetic attention \citep{arora-etal-2023-comix}, boundary-aware MLM \citep{das-etal-2023-improving}, alignment pre-training \citep{fazili-jyothi-2022-aligning}, HingBERT L3Cube \citep{nayak-joshi-2022-l3cube}, SynCS augmentation \citep{wang-etal-2025-investigating-scaling}, multilingual intent \citep{krishnan-etal-2021-multilingual}};
            \node[leaf-blue, above=\leafnodespacing of taskAdaptive] (specialized) {\textbf{Specialized Code-Mixed Models:}
            HingBERT \citep{nayak-joshi-2022-l3cube}, HingRoBERTa/HingMBERT \citep{shirke2025comparative,Patil2023ComparativeSO}, CoMix \citep{arora-etal-2023-comix}, COMMIT \citep{lee-etal-2024-commit}, SetFit \citep{pannerselvam-etal-2024-setfit}, mBERT \citep{santy-etal-2021-bertologicomix}, CM\_CLIP \citep{Kumari2024CM_CLIPUC}, CMLFormer \citep{Baral2025CMLFormerAD}, BERTologiCoMix \citep{santy-etal-2021-bertologicomix}, CONFLATOR \citep{mohammed-etal-2023-conflator}};
            \node[leaf-blue, below=\leafnodespacing of taskAdaptive] (crossLingual) {\textbf{Cross-lingual Alignment:} COMMIT approach \citep{lee-etal-2024-commit}, continual learning \citep{zhang-etal-2021-cross}, embedding alignment \citep{lample2018word},CS-augmented IR \citep{litschko-etal-2023-boosting}, MVMLT \citep{lai-etal-2021-saliency-based}, AIMLT \citep{Zhu2023MixBA}, X-CIT \citep{wu-etal-2025-english}};
            % fineTraining
            \node[leaf-blue, below right = 2.25cm and 0.75cm of fineTraining] (instruction) {\textbf{Instruction Tuning:} COMMIT \citep{lee-etal-2024-commit}, CSCL \citep{yoo-etal-2025-code-switching}, SPHINX \citep{ahuja-etal-2025-sphinx}, PLUG \citep{zhang-etal-2024-plug}, preference-aligned \citep{gupta-etal-2025-lexilogic,song-etal-2025-multilingual}, Instruction Mixing \citep{wang2024demystifyinginstructionmixingfinetuning}, LinguaLIFT \citep{zhang2025lingualifteffectivetwostageinstruction}};
            \node[leaf-blue, above=\leafnodespacing of instruction] (multiTask) {\textbf{Multi-task fine-tuning:} Joint training \citep{aguilar-etal-2020-lince, zhang2025lingualifteffectivetwostageinstruction}, intermediate-task \citep{prasad-etal-2021-effectiveness}, offensive detection \citep{prasad-etal-2021-effectiveness}, Algerian Arabic NER \citep{amazouz2017addressing}, AdapterFusion \citep{RATHNAYAKE2024107239}, ContrastiveMix IR \citep{do-etal-2024-contrastivemix}};
            \node[leaf-blue, above=\leafnodespacing of multiTask] (taskSpecific) {\textbf{Task-specific fine-tuning:} 
            Progressive complexity \citep{agro2025codeswitchingendtoendautomaticspeech}, switching point focus, easier-to-harder training \citep{yoo-etal-2025-code-switching}, KanBERT \citep{lambebo-tonja-etal-2022-transformer}, S-Index XLM-R \citep{absar-2025-fine}, Fine-tuned Beto/mBERT \citep{palomino-ochoa-luna-2020-palomino}, mBART/mT5 \citep{arindam-etal-2023-lost,khan-etal-2022-sit}, FastConformer Yoruba-English \citep{babatunde-etal-2025-beyond}, Cantonese-Mandarin \citep{dai-etal-2025-next}};
            \node[leaf-blue, below=\leafnodespacing of instruction] (parameter) {\textbf{Parameter Efficient Methods:} QLoRA \citep{srivastava2025dweshvaani}, LoRA \citep{sidibomma-etal-2025-llmsagainsthate}, prompt tuning \citep{liu2025code}, quantization \citep{shirke2025comparative,goloburda-etal-2025-qorgau}, rationale \& knowledge distillation \citep{srivastava2025dweshvaani, sidibomma-etal-2025-llmsagainsthate}, Code \citep{weyssow2025exploring}};
            \node[leaf-blue, below=\leafnodespacing of parameter] (reinforcement) {\textbf{Reinforcement Learning for CSW Adaptation:} RL with reward models \& policy gradient methods \citep{palivela-et-al, zhang2025chaillmsimprovingcodemixed}};
            % postTraining
            \node[leaf-blue, below right = 0.9cm and 0.75cm  of postTraining] (zeroShot) {\textbf{Zero-, One- and Few-shot Learning:} Prompting \citep{yong-etal-2023-prompting}, EntityCS \citep{whitehouse-etal-2022-entitycs}, MulZDG dialogue \citep{liu-etal-2022-mulzdg}, MALM MT \citep{gupta-2022-malm}, saliency-based \citep{lai-etal-2021-saliency-based}, multilingual augmentation \citep{krishnan-etal-2021-multilingual}, CoSDA-ML \citep{ijcai2020p0533}, RAG \citep{srivastava2025dweshvaani}, robustness \citep{winata-etal-2021-multilingual,zhang-etal-2023-multilingual}, in-context learning \citep{shankar-etal-2024-context,held-etal-2023-damp}};
            \node[leaf-blue,  below=\leafnodespacing of zeroShot] (instanceBased){\textbf {Instance-Based Prompting:} PRO-CS \citep{bansal-etal-2022-pro}, GLOSS self-training \citep{hsu-etal-2023-code}, RAG \citep{srivastava2025dweshvaani}, In-Context Mixing \citep{shankar-etal-2024-context}, Prompt-based classifiocation \citep{Udawatta2024Use}, Prompt Engineering with GPT \citep{deroy2025promptengineeringusinggpt}};

            % benchmarks
            % Place the first node relative to the parent
            \node[leaf-lblue, below right = 0.2cm and 0.75cm  of benchmarks] (comprehensive) {\textbf{Comprehensive Benchmarks:} GLUECoS \citep{khanuja-etal-2020-gluecos}, LinCE \citep{aguilar-etal-2020-lince}, MEGAVERSE \citep{ahuja-etal-2024-megaverse}, DravidianCodeMix \citep{chakravarthi2022dravidiancodemix}, CroCoSum \citep{zhang-eickhoff-2024-crocosum}, PACMAN \citep{chatterjee-etal-2022-pacman}, COMI-LINGUA \citep{sheth-etal-2025-comi}, CodeMixBench \citep{sheokand-etal-2025-codemixbench}};
            \node[leaf-lblue, below=\leafnodespacing of comprehensive] (domainSpecific) {\textbf{Domain-Specific Corpora:} Social media \citep{chakravarthi2022dravidiancodemix}, agricultural \citep{olaleye-etal-2025-afrocs}, conversational \citep{budzianowski-etal-2018-multiwoz}, medical \citep{DOWLAGAR2023101449}, SwitchLingua multimodal \citep{xie2025switchlingua}, MultiCoNER \citep{malmasi-etal-2022-multiconer}};
            % metrics
            \node[leaf-lblue, below right = 3.1cm and 0.75cm of metrics] (taskSpecificMetrics) {\textbf{Task-Specific Metrics:} chrF++ \citep{popovic-2015-chrf}, PhoBLEU \citep{arora-etal-2023-comix}, WER \citep{kadaoui-etal-2024-polywer, piccinini2014prosodic}};
            \node[leaf-lblue, above=\leafnodespacing of taskSpecificMetrics] (csSpecific)  {\textbf{CS-Specific Metrics:} CMI \citep{das2014identifying}, SyMCoM \citep{kodali-etal-2022-symcom}, M-index \citep{10.1177/13670069000040020101}, I-index \citep{guzman2017metrics}, PIER \citep{ugan2025pier}, switch-point analysis \citep{gamback-das-2016-comparing}};
            \node[leaf-lblue, above=\leafnodespacing of csSpecific] (traditional) {\textbf{Traditional Metrics:} : F1-score \citep{raihan-etal-2023-offensive}, BLEU \citep{jasim-etal-2020-phraseout,papineni2002bleu}, ROUGE \citep{lin-2004-rouge}, METEOR \citep{agarwal2021hinglish}, accuracy measures \citep{sterner-teufel-2025-minimal}};
            \node[leaf-lblue, below=\leafnodespacing of taskSpecificMetrics] (quality) {\textbf{Quality Assessment:} SAER \citep{xie2025switchlingua}, Semantic preserve \citep{reimers-gurevych-2020-making}, naturalness \citep{liu-etal-2021-naturalness, kodali2025human}};
            \node[leaf-lblue, below=\leafnodespacing of quality] (intrinsic) {\textbf{Intrinsic Evaluation:}  GAME metric \citep{gupta2024multilingual}, Perplexity \citep{chen1999empirical}, grammaticality scoring \citep{warstadt-etal-2019-neural}};
            
            % speech
            \node[leaf-green, below right =1.15cm and 0.75cm of speech] (speechTranslation) {\textbf{Speech Translation:} G2P conversion \citep{cho-etal-2020-towards}, STT translation \citep{p-s-v-n-etal-2025-costa}, End-to-End speech \citep{weller-etal-2022-end}, real-world streaming \citep{alastruey-etal-2023-towards}, ASR and MoE \citep{10890030}, Segmentation with Whisper \& CoVoSwitch \citep{kang-2024-covoswitch}};
            \node[leaf-green, below=\leafnodespacing of speechTranslation] (endToEnd) {\textbf{End-to-End ASR:} Speech recognition \citep{kronis-etal-2024-code,HEMANT2025110408,yan2025csfleursmassivelymultilingualcodeswitched}, info \& augmentation \citep{chi-bell-2022-improving,hamed-etal-2025-impact}, fine-tuning \citep{bansal-etal-2022-pro,babatunde-etal-2025-beyond,biswas-etal-2020-semi}, Wav2Vec2–GPT-2 \citep{perera-sumanathilaka-2025-machine}, MoE with SC-LLMs \citep{10890030}, Transformer-based ASR \citep{wang-li-2023-text}};
            \node[leaf-green, below=\leafnodespacing of endToEnd] (audioVisual) {\textbf{Audio-Visual Recognition:} CI-AVSR \citep{dai-etal-2022-ci,babatunde-etal-2025-beyond}, multimodal speech fusion \cite{raj-khan-etal-2021-towards-developing,perera-sumanathilaka-2025-machine}, transformer-based \& MoE \citep{HEMANT2025110408,aditya2024attention,li-etal-2025-boosting}};
            % vision
            \node[leaf-green, below right =2.75cm and 0.75cm of vision] (multimodal) {\textbf{Visual Question Answering:} Knowledge distillation \citep{raj-khan-etal-2021-towards-developing,ahuja-etal-2024-megaverse},  harmful content (memes/video) \citep{kumar2025multi,maity-etal-2024-toxvidlm}, RAG \& Agents \citep{kruk2025banglassist,zhao-etal-2025-enhancing}, hate speech \citep{arul-etal-2025-mms}};
            \node[leaf-green, below=\leafnodespacing of multimodal] (document) {\textbf{Multimodal Systems:} CM\_CLIP \citep{Kumari2024CM_CLIPUC}, Multilingual model merging \citep{kodali2025adapting}, ToxVidLM \citep{maity-etal-2024-toxvidlm}};
            % cross
            % \node[leaf-green, right=1.8cm of cross] (joint) {\textbf{Joint Training:} Unified models for speech, vision, and text in code-switching contexts \citep{maity-etal-2024-toxvidlm}};
            \node[leaf-green, below right =0.65cm and 0.75cm of cross] (phonetic) {\textbf{Phonetic Processing:} Transliteration \citep{weisberg-mitelman-etal-2024-code}, phonetic embedding \citep{chi-bell-2022-improving,winata-etal-2019-code}, transformers \citep{tasawong-etal-2023-typo,chou-etal-2023-advancing,yang-tu-2022-combining,fernando-ranathunga-2021-data}, discriminative LM \citep{winata-etal-2019-code}, agglutinative support \citep{tasawong-etal-2023-typo}, abusive detection \citep{gautam-etal-2021-translate}, Wav2Vec2 \citep{perera-sumanathilaka-2025-machine}};
            \node[leaf-green, below=\leafnodespacing of phonetic] (fusion) {\textbf{Multimodal Fusion:} Audio-visual-text systems for hate speech \citep{srivastava2025dweshvaani,maity-etal-2024-toxvidlm}, cross-modal alignment for emotion \citep{wu2025multimodalemotionrecognitionconversations}, Wav2Vec2–GPT-2 \citep{perera-sumanathilaka-2025-machine}, MoE Mandarin-English ASR \citep{10890030}};
            
            \begin{scope}[connector,
            drop shadow/.style={},     
            ]
                % -- Level 1 Connections --
                \draw[orange,line width=2pt, solid ,fill=none] (center.east) .. controls +(0.8,0) and +(-0.8,0) .. (tasks.north);
                \draw[purple,line width=2pt, solid ,fill=none] (center.east) .. controls +(0.8,0) and +(-0.8,0) ..  (datasetsResources.north);
                \draw[lblue,line width=2pt, solid ,fill=none] (center.west) .. controls +(0.8,0) and +(-0.8,0) .. (evaluation.north);
                \draw[blue,line width=2pt, solid ,fill=none] (center.south) .. controls +(0,0) and +(0,0) .. (model.north);
                \draw[green,line width=2pt, solid ,fill=none] (center.west) .. controls +(0.8,0) and +(-0.8,0) ..  (multiModal.north);

                % -- Level 2 Connections --
                \draw[orange,line width=2pt, solid ,fill=none] (tasks.south) .. controls +(0.8,0) and +(-0.8,0) .. (fut.north);
                \draw[orange,line width=2pt, solid ,fill=none] (tasks.south) .. controls +(0.6,0) and +(-0.8,0) .. (ect.north);
                \draw[orange,line width=2pt, solid ,fill=none] (tasks.south) .. controls +(0.8,0) and +(-0.8,0) .. (ufc.north);
                \draw[purple,line width=2pt, solid ,fill=none] (datasetsResources.south) .. controls +(0.8,0) and +(-0.8,0) .. (datasets.north);
                \draw[purple,line width=2pt, solid ,fill=none] (datasetsResources.south) .. controls +(0.8,0) and +(-0.8,0) .. (frameworks.north);
                \draw[blue,line width=2pt, solid ,fill=none] (model.south) .. controls +(0.8,0) and +(-0.8,0) .. (preTraining.north);
                \draw[blue,line width=2pt, solid ,fill=none] (model.south) .. controls +(0.5,0) and +(-0.5,0) .. (fineTraining.north);
                \draw[blue,line width=2pt, solid ,fill=none] (model.south) .. controls +(0.8,0) and +(-0.8,0) .. (postTraining.north);
                \draw[lblue,line width=2pt, solid ,fill=none] (evaluation.south) .. controls +(0.8,0) and +(-0.8,0) .. (benchmarks.north);
                \draw[lblue,line width=2pt, solid ,fill=none] (evaluation.south) .. controls +(0.8,0) and +(-0.8,0) .. (metrics.north);
                \draw[green,line width=2pt, solid ,fill=none] (multiModal.south) .. controls +(0.8,0) and +(-0.8,0) .. (speech.north);
                \draw[green,line width=2pt, solid ,fill=none] (multiModal.south) .. controls +(0.5,0) and +(-0.5 ,0) .. (vision.north);
                \draw[green,line width=2pt, solid ,fill=none] (multiModal.south) .. controls +(0.8,0) and +(-0.8,0) .. (cross.north);

                % -- Level 3 Connections --
              
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.5,0) and +(-0.8,0) .. (language.west);
                % \draw[orange, solid] (fut.west) .. controls +(-0.8,0) and +(0.8,0) .. (offensive.south);
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.8,0) and +(-0.8,0) .. (pos.west);
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.8,0) and +(-0.8,0) .. (ner.west);
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.8,0) and +(-0.8,0) .. (syntactic.west);
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.8,0) and +(-0.8,0) .. (sentiment.west);
                \draw[orange,line width=2pt, solid ,fill=none] (fut.south) .. controls +(0.5,0) and +(-0.8,0) .. (machine.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (nli.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (question.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (intent.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.5,0) and +(-0.5,0) .. (ctg.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (clt.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (ts.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ect.south) .. controls +(0.8,0) and +(-0.8,0) .. (transliteration.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ufc.south) .. controls +(0.5,0) and +(-0.5,0) .. (dialogueGeneration.west);
                \draw[orange,line width=2pt, solid ,fill=none] (ufc.south) .. controls +(0.5,0) and +(-0.5,0) .. (abstract.west);
                \draw[purple,line width=2pt, solid ,fill=none] (datasets.south) .. controls +(0.8,0) and +(-0.8,0) .. (lrc.west);
                \draw[purple,line width=2pt, solid ,fill=none] (datasets.south) .. controls +(0.5,0) and +(-0.5,0) .. (multilingualCoverage.west);
                \draw[purple,line width=2pt, solid ,fill=none] (datasets.south) .. controls +(0.8,0) and +(-0.8,0) .. (sdg.west);
                \draw[purple,line width=2pt, solid ,fill=none] (frameworks.south) .. controls +(0.5,0) and +(-0.5,0) .. (annotationFrameworks.west);
                \draw[purple,line width=2pt, solid ,fill=none] (frameworks.south) .. controls +(0.5,0) and +(-0.5,0) .. (sdgt.west);
                \draw[blue,line width=2pt, solid ,fill=none] (preTraining.south) .. controls +(0.8 ,0) and +(-0.8,0) .. (specialized.west);
                \draw[blue,line width=2pt, solid ,fill=none] (preTraining.south) .. controls +(0.5,0) and +(-0.3,0) .. (taskAdaptive.west);
                \draw[blue,line width=2pt, solid ,fill=none] (preTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (crossLingual.west);
                \draw[blue,line width=2pt, solid ,fill=none] (fineTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (taskSpecific.west);
                \draw[blue,line width=2pt, solid ,fill=none] (fineTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (multiTask.west);
                \draw[blue,line width=2pt, solid ,fill=none] (fineTraining.south) .. controls +(0.5,0) and +(-0.2,0) .. (instruction.west);
                \draw[blue,line width=2pt, solid ,fill=none] (fineTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (parameter.west);
                \draw[blue,line width=2pt, solid ,fill=none] (fineTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (reinforcement.west);
                \draw[blue,line width=2pt, solid ,fill=none] (postTraining.south) .. controls +(0.5,0) and +(-0.2,0) .. (zeroShot.west);
                \draw[blue,line width=2pt, solid ,fill=none] (postTraining.south) .. controls +(0.8,0) and +(-0.8,0) .. (instanceBased.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (benchmarks.south) .. controls +(0.5,0) and +(-0.5,0) .. (domainSpecific.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (benchmarks.south) .. controls +(0.5,0) and +(-0.5,0) .. (comprehensive.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (metrics.south) .. controls +(0.8,0) and +(-0.8,0) .. (intrinsic.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (metrics.south) .. controls +(0.8,0) and +(-0.8,0) .. (quality.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (metrics.south) .. controls +(0.8,0) and +(-0.8,0) .. (taskSpecificMetrics.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (metrics.south) .. controls +(0.8,0) and +(-0.8,0) .. (csSpecific.west);
                \draw[lblue,line width=2pt, solid ,fill=none] (metrics.south) .. controls +(0.8,0) and +(-0.8,0) .. (traditional.west);
                \draw[green,line width=2pt, solid ,fill=none] (speech.south) .. controls +(0.8,0) and +(-0.8,0) .. (speechTranslation.west);
                \draw[green,line width=2pt, solid ,fill=none] (speech.south) .. controls +(0.8,0) and +(-0.8,0) .. (audioVisual.west);
                \draw[green,line width=2pt, solid ,fill=none] (speech.south) .. controls +(0.8,0) and +(-0.8,0) .. (endToEnd.west);
                \draw[green,line width=2pt, solid ,fill=none] (vision.south) .. controls +(0.8,0) and +(-0.8,0) .. (document.west);
                \draw[green,line width=2pt, solid ,fill=none] (vision.south) .. controls +(0.5,0) and +(-0.5,0) .. (multimodal.west);
                \draw[green,line width=2pt, solid ,fill=none] (cross.south) .. controls +(0.5,0) and +(-0.2,0) .. (phonetic.west);
                % \draw[green,line width=2pt, solid ,fill=none] (cross.south) .. controls +(0.8,0) and +(-0.8,0) .. (joint.west);
                \draw[green,line width=2pt, solid ,fill=none] (cross.south) .. controls +(0.8,0) and +(-0.8,0) .. (fusion.west);
            \end{scope}
        \end{tikzpicture}
